Warped Penguins

We present an analysis of the loop-induced magnetic dipole operator in the Randall-Sundrum model of a warped extra dimension with anarchic bulk fermions and an IR brane localized Higgs. These operators are finite at one-loop order and we explicitly calculate the branching ratio for mu to e gamma using the mixed position/momentum space formalism. The particular bound on the anarchic Yukawa and KK scales can depend on the flavor structure of the anarchic matrices. It is possible for a generic model to either be ruled out or unaffected by these bounds without any fine tuning. We quantify how these models realize this surprising behavior. We also review tree-level lepton flavor bounds in these models and show that these are are in mild tension with the penguin bounds from typical models with a 3 TeV Kaluza-Klein scale. Further, we illuminate the nature of the one-loop finiteness of these diagrams and show how to accurately determine the degree of divergence of a 5D loop diagram using both the 5D and KK formalism. This power counting can be obfuscated in the 4D Kaluza-Klein formalism and we explicitly point out subtleties that ensure that the two formalisms agree. Finally, we remark on the existence of a perturbative regime in which these one-loop results give the dominant contribution.

==> diagramsYe.tex <==
\begin{tabular}{cccc}

	% 0MIW
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[vector] (-1,0) arc (180:45:1);
		\draw[vector] (45:1) arc (45:0:1); 
		%
		\draw[fermionbar] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45: 2);
	%%
	\node at (0,-1.5) {$W$};
	\end{tikzpicture}


	
	&
	

	% 0MIWW5
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[vector] (-1,0) arc (180:45:1);
		\draw[vectorscalar] (45:1) arc (45:0:1); 
		%
		\draw[fermionbar] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45: 2);
	%%
	\node at (0,-1.5) {$W, W^5$};
	\end{tikzpicture}


	
	&


	% 0MIW5W
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[vectorscalar] (-1,0) arc (180:45:1);
		\draw[vector] (45:1) arc (45:0:1); 
		%
		\draw[fermionbar] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45: 2);
	%%
	\node at (0,-1.5) {$W^5, W$};
	\end{tikzpicture}


	
	&
	
	% 0MIW5
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[vectorscalar] (-1,0) arc (180:45:1);
		\draw[vectorscalar] (45:1) arc (45:0:1); 
		%
		\draw[fermionbar] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45: 2);
	%%
	\node at (0,-1.5) {$W$};
	\end{tikzpicture}


\\

% 
% 0MI$W$ & 
% 1MI$Z$ & 
% 2MI$W$ & 
% 0MI$HW$ 
% 
% \\


% 0MIZ
\begin{tikzpicture}[line width=1.5 pt, scale=1]
	%
	\draw[fermion] (-1.75,0) -- (-1,0);
	\draw[fermion] (1,0) -- (1.75,0);
	%
	\draw[fermion] (-1,0) arc (180:45:1);
	\draw[fermion] (45:1) arc (45:0:1); 
	%
	\draw[vector] (1,0) arc (0:-180:1);
	%
	\draw[vector] (45:1) -- (45: 2);
%%
\node at (0,-1.5) {$Z$};
\end{tikzpicture}



&

% 1MIZ
\begin{tikzpicture}[line width=1.5 pt, scale=1]
	%
	\draw[fermionbar] (-1.75,0) -- (-1,0);
	\draw[fermion] (1,0) -- (1.75,0);
	%
	\draw[fermionbar] (-1,0) arc (180:135:1);
	\draw[fermion] (135:1) arc (135:45:1);
	\draw[fermion] (45:1) arc (45:0:1); 
	%
	\draw[vector] (1,0) arc (0:-180:1);
	%
	\draw[vector] (45:1) -- (45: 2);
%
% MASS INSERTION
\begin{scope}[rotate=135]
\begin{scope}[shift={(1,0)}] % Mass Insertion
	\clip (0,0) circle (.175cm);
	\draw[fermionnoarrow] (-1,1) -- (1,-1);
	\draw[fermionnoarrow] (1,1) -- (-1,-1);
\end{scope}	
\end{scope}
%
\node at (0,-1.5) {$Z$};
\end{tikzpicture}



&


% 1MIZ5
\begin{tikzpicture}[line width=1.5 pt, scale=1]
	%
	\draw[fermionbar] (-1.75,0) -- (-1,0);
	\draw[fermion] (1,0) -- (1.75,0);
	%
	\draw[fermionbar] (-1,0) arc (180:135:1);
	\draw[fermion] (135:1) arc (135:45:1);
	\draw[fermion] (45:1) arc (45:0:1); 
	%
	\draw[vectorscalar] (1,0) arc (0:-180:1);
	%
	\draw[vector] (45:1) -- (45: 2);
%
% MASS INSERTION
\begin{scope}[rotate=135]
\begin{scope}[shift={(1,0)}] % Mass Insertion
	\clip (0,0) circle (.175cm);
	\draw[fermionnoarrow] (-1,1) -- (1,-1);
	\draw[fermionnoarrow] (1,1) -- (-1,-1);
\end{scope}	
\end{scope}
%
\node at (0,-1.5) {$Z$};
\end{tikzpicture}

% % 2MIW5
% \begin{tikzpicture}[line width=1.5 pt, scale=1]
% 	%
% 	\draw[fermion] (-1.75,0) -- (-1,0);
% 	\draw[fermion] (1,0) -- (1.75,0);
% 	%
% 	\draw[vectorscalar] (-1,0) arc (180:45:1);
% 	\draw[vectorscalar] (45:1) arc (45:0:1); 
% 	%
% 	\draw[fermion] (1,0) arc (0:-180:1);
% 	%
% 	\draw[vector] (45:1) -- (45:2);
% %
% % MASS INSERTION
% \begin{scope}[rotate=-135]
% \begin{scope}[shift={(1,0)}] % Mass Insertion
% 	\clip (0,0) circle (.175cm);
% 	\draw[fermionnoarrow] (-1,1) -- (1,-1);
% 	\draw[fermionnoarrow] (1,1) -- (-1,-1);
% \end{scope}	
% \end{scope}
% %
% \begin{scope}[rotate=-45]
% \begin{scope}[shift={(1,0)}] % Mass Insertion
% 	\clip (0,0) circle (.175cm);
% 	\draw[fermionnoarrow] (-1,1) -- (1,-1);
% 	\draw[fermionnoarrow] (1,1) -- (-1,-1);
% \end{scope}	
% \end{scope}
% %
% \node at (0,-1.5) {$W$};
% \end{tikzpicture}

&


% 2MIHW
\begin{tikzpicture}[line width=1.5 pt, scale=1]
	%
	\draw[fermionbar] (-1.75,0) -- (-1,0);
	\draw[fermion] (1,0) -- (1.75,0);
	%
	\draw[scalarnoarrow] (-1,0) arc (180:45:1);
	\draw[vector] (45:1) arc (45:0:1); 
	%
	\draw[fermionbar] (1,0) arc (0:-180:1);
	%
	\draw[vector] (45:1) -- (45:2);
%
\node at (0,-1.5) {$H^\pm,W$};
\end{tikzpicture}

% % 2MIHW5
% \begin{tikzpicture}[line width=1.5 pt, scale=1]
% 	%
% 	\draw[fermionbar] (-1.75,0) -- (-1,0);
% 	\draw[fermion] (1,0) -- (1.75,0);
% 	%
% 	\draw[scalarnoarrow] (-1,0) arc (180:45:1);
% 	\draw[vectorscalar] (45:1) arc (45:0:1); 
% 	%
% 	\draw[fermionbar] (1,0) arc (0:-180:1);
% 	%
% 	\draw[vector] (45:1) -- (45:2);
% %
% \node at (0,-1.5) {$H^\pm,W$};
% \end{tikzpicture}


% \\
% 
% 
% 0MI$W^5$ & 
% 1MI$W^5$ & 
% 2MI$W^5$ & 
% 0MI$HW^5$
	
\end{tabular}

==> diagramsYe3.tex <==
\begin{tabular}{cccc}

	% 0MIH
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[fermionbar] (-1,0) arc (180:45:1);
		\draw[fermionbar] (45:1) arc (45:0:1); 
		%
		\draw[scalarnoarrow] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45: 2);
	%%
	\node at (0,-1.5) {$H^0, G^0$};
	\end{tikzpicture}
	
	&
	
	
	% (1+2)MIZ
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermionbar] (1,0) -- (1.75,0);
		%
		\draw[fermion] (-1,0) arc (180:135:1);
		\draw[fermion] (135:1) arc (135:45:1);
		\draw[fermion] (45:1) arc (45:0:1); 
		%
		\draw[vector] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45:2);
	%
	% MASS INSERTION
	\begin{scope}[rotate=135]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\node at (0,-1.5) {$Z$};
	\end{tikzpicture}


	
	&
	
	

	% 2MIZ
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[fermionnoarrow] (-1,0) arc (180:45:1);
		\draw[fermion] (45:1) arc (45:0:1); 
		%
		\draw[vector] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45:2);
	%
	% MASS INSERTION
	\begin{scope}[rotate=135]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\begin{scope}[rotate=90]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\node at (0,-1.5) {$Z$};
	\end{tikzpicture}
	
	&
	
	% 3MIZ
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermionbar] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[fermionnoarrow] (-1,0) arc (180:45:1);
		\draw[fermion] (45:1) arc (45:0:1); 
		%
		\draw[vector] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45:2);
	%
	% MASS INSERTION
	\begin{scope}[rotate=147]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\begin{scope}[rotate=114]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\begin{scope}[rotate=81]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\node at (0,-1.5) {$Z$};
	\end{tikzpicture}

% \\
% 
% 
% 0MI$H$ & 
% 1MI$H$ & 
% 2MI$Z$ & 
% 3MI$Z$

\\

% 1MIH
\begin{tikzpicture}[line width=1.5 pt, scale=1]
	%
	\draw[fermionbar] (-1.75,0) -- (-1,0);
	\draw[fermion] (1,0) -- (1.75,0);
	%
	\draw[fermion] (-1,0) arc (180:135:1);
	\draw[fermionbar] (135:1) arc (135:45:1);
	\draw[fermionbar] (45:1) arc (45:0:1); 
	%
	\draw[scalarnoarrow] (1,0) arc (0:-180:1);
	%
	\draw[vector] (45:1) -- (45: 2);
%
% MASS INSERTION
\begin{scope}[rotate=135]
\begin{scope}[shift={(1,0)}] % Mass Insertion
	\clip (0,0) circle (.175cm);
	\draw[fermionnoarrow] (-1,1) -- (1,-1);
	\draw[fermionnoarrow] (1,1) -- (-1,-1);
\end{scope}	
\end{scope}
%
\node at (0,-1.5) {$H^0, G^0$};
\end{tikzpicture}



&


% (1+2)MIZ5
\begin{tikzpicture}[line width=1.5 pt, scale=1]
	%
	\draw[fermion] (-1.75,0) -- (-1,0);
	\draw[fermionbar] (1,0) -- (1.75,0);
	%
	\draw[fermion] (-1,0) arc (180:135:1);
	\draw[fermion] (135:1) arc (135:45:1);
	\draw[fermion] (45:1) arc (45:0:1); 
	%
	\draw[vectorscalar] (1,0) arc (0:-180:1);
	%
	\draw[vector] (45:1) -- (45:2);
%
% MASS INSERTION
\begin{scope}[rotate=135]
\begin{scope}[shift={(1,0)}] % Mass Insertion
	\clip (0,0) circle (.175cm);
	\draw[fermionnoarrow] (-1,1) -- (1,-1);
	\draw[fermionnoarrow] (1,1) -- (-1,-1);
\end{scope}	
\end{scope}
%
\node at (0,-1.5) {$Z^5$};
\end{tikzpicture}


	
	&


	% 2MIZ5
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[fermionnoarrow] (-1,0) arc (180:45:1);
		\draw[fermion] (45:1) arc (45:0:1); 
		%
		\draw[vectorscalar] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45:2);
	%
	% MASS INSERTION
	\begin{scope}[rotate=135]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\begin{scope}[rotate=90]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\node at (0,-1.5) {$Z^5$};
	\end{tikzpicture}


	
	&
	
	
	% 3MIZ5
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermionbar] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[fermionnoarrow] (-1,0) arc (180:45:1);
		\draw[fermion] (45:1) arc (45:0:1); 
		%
		\draw[vectorscalar] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45:2);
	%
	% MASS INSERTION
	\begin{scope}[rotate=147]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\begin{scope}[rotate=114]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\begin{scope}[rotate=81]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\node at (0,-1.5) {$Z^5$};
	\end{tikzpicture}


% \\
% 
% 
% 2MI$Z^5$ & 
% 3MI$Z^5$ & 
% (1+2)MI$Z$ & 
% (11+2)MI$Z$
	
\end{tabular}


==> diagramsYeYn2.tex <==
\begin{tabular}{cccc}



	% 2MIW
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[vector] (-1,0) arc (180:45:1);
		\draw[vector] (45:1) arc (45:0:1); 
		%
		\draw[fermion] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45:2);
	%
	% MASS INSERTION
	\begin{scope}[rotate=-135]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\begin{scope}[rotate=-45]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\node at (0,-1.5) {$W$};
	\end{tikzpicture}


	
	&
	


	% 2MIW5W5
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[vector] (-1,0) arc (180:45:1);
		\draw[vectorscalar] (45:1) arc (45:0:1); 
		%
		\draw[fermion] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45:2);
	%
	% MASS INSERTION
	\begin{scope}[rotate=-135]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\begin{scope}[rotate=-45]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\node at (0,-1.5) {$W, W^5$};
	\end{tikzpicture}


	&


	% 2MIW5W
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[vectorscalar] (-1,0) arc (180:45:1);
		\draw[vector] (45:1) arc (45:0:1); 
		%
		\draw[fermion] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45:2);
	%
	% MASS INSERTION
	\begin{scope}[rotate=-135]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\begin{scope}[rotate=-45]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\node at (0,-1.5) {$W^5, W$};
	\end{tikzpicture}
	
	&
	
	% 2MIW5W5
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermion] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[vectorscalar] (-1,0) arc (180:45:1);
		\draw[vectorscalar] (45:1) arc (45:0:1); 
		%
		\draw[fermion] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45:2);
	%
	% MASS INSERTION
	\begin{scope}[rotate=-135]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\begin{scope}[rotate=-45]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\node at (0,-1.5) {$W^5$};
	\end{tikzpicture}

\\


% 0MI$H^\pm$ & 
% 2MI$H^\pm$ & 
% 0MI$Z$ & 
% 2MI$W^5$
% 
% \\

% 0MIH+
\begin{tikzpicture}[line width=1.5 pt, scale=1]
	%
	\draw[fermion] (-1.75,0) -- (-1,0);
	\draw[fermion] (1,0) -- (1.75,0);
	%
	\draw[scalarnoarrow] (-1,0) arc (180:45:1);
	\draw[scalarnoarrow] (45:1) arc (45:0:1); 
	%
	\draw[fermion] (1,0) arc (0:-180:1);
	%
	\draw[vector] (45:1) -- (45: 2);
%%
\node at (0,-1.5) {$H^\pm$};
\end{tikzpicture}



&

% % 1MIW5H
% \begin{tikzpicture}[line width=1.5 pt, scale=1]
% 	%
% 	\draw[fermion] (-1.75,0) -- (-1,0);
% 	\draw[fermion] (1,0) -- (1.75,0);
% 	%
% 	\draw[vectorscalar] (-1,0) arc (180:45:1);
% 	\draw[scalarnoarrow] (45:1) arc (45:0:1); 
% 	%
% 	\draw[fermion] (1,0) arc (0:-90:1);
% 	\draw[fermionbar] (0,-1) arc (-90:-180:1);
% 	%
% 	\draw[vector] (45:1) -- (45:2);
% %
% % MASS INSERTION
% \begin{scope}[rotate=-90]
% \begin{scope}[shift={(1,0)}] % Mass Insertion
% 	\clip (0,0) circle (.175cm);
% 	\draw[fermionnoarrow] (-1,1) -- (1,-1);
% 	\draw[fermionnoarrow] (1,1) -- (-1,-1);
% \end{scope}	
% \end{scope}
% %
% \node at (0,-1.5) {$W^5,H^\pm$};
% \end{tikzpicture}

% 1MIH+
\begin{tikzpicture}[line width=1.5 pt, scale=1]
	%
	\draw[fermionbar] (-1.75,0) -- (-1,0);
	\draw[fermion] (1,0) -- (1.75,0);
	%
	\draw[scalarnoarrow] (-1,0) arc (180:45:1);
	\draw[scalarnoarrow] (45:1) arc (45:0:1); 
	%
	\draw[fermion] (1,0) arc (0:-90:1);
	\draw[fermionbar] (-90:1) arc (-90:-180:1);
	%
	\draw[vector] (45:1) -- (45: 2);
%
% MASS INSERTION
\begin{scope}[rotate=-90]
\begin{scope}[shift={(1,0)}] % Mass Insertion
	\clip (0,0) circle (.175cm);
	\draw[fermionnoarrow] (-1,1) -- (1,-1);
	\draw[fermionnoarrow] (1,1) -- (-1,-1);
\end{scope}	
\end{scope}
%
\node at (0,-1.5) {$H^\pm$};
\end{tikzpicture}




	
	&

	% % 0MIWH
	% \begin{tikzpicture}[line width=1.5 pt, scale=1]
	% 	%
	% 	\draw[fermion] (-1.75,0) -- (-1,0);
	% 	\draw[fermionbar] (1,0) -- (1.75,0);
	% 	%
	% 	\draw[vector] (-1,0) arc (180:45:1);
	% 	\draw[scalarnoarrow] (45:1) arc (45:0:1); 
	% 	%
	% 	\draw[fermionbar] (1,0) arc (0:-180:1);
	% 	%
	% 	\draw[vector] (45:1) -- (45:2);
	% %
	% %
	% \node at (0,-1.5) {$W,H^\pm$};
	% \end{tikzpicture}


	% 2MIHW
	\begin{tikzpicture}[line width=1.5 pt, scale=1]
		%
		\draw[fermionbar] (-1.75,0) -- (-1,0);
		\draw[fermion] (1,0) -- (1.75,0);
		%
		\draw[scalarnoarrow] (-1,0) arc (180:45:1);
		\draw[vector] (45:1) arc (45:0:1); 
		%
		\draw[fermion] (1,0) arc (0:-180:1);
		%
		\draw[vector] (45:1) -- (45:2);
	%
	% MASS INSERTION
	\begin{scope}[rotate=-135]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\begin{scope}[rotate=-45]
	\begin{scope}[shift={(1,0)}] % Mass Insertion
		\clip (0,0) circle (.175cm);
		\draw[fermionnoarrow] (-1,1) -- (1,-1);
		\draw[fermionnoarrow] (1,1) -- (-1,-1);
	\end{scope}	
	\end{scope}
	%
	\node at (0,-1.5) {$H^\pm,W$};
	\end{tikzpicture}
	


	
	&
	
	% % 2MIHW5
	% \begin{tikzpicture}[line width=1.5 pt, scale=1]
	% 	%
	% 	\draw[fermionbar] (-1.75,0) -- (-1,0);
	% 	\draw[fermion] (1,0) -- (1.75,0);
	% 	%
	% 	\draw[scalarnoarrow] (-1,0) arc (180:45:1);
	% 	\draw[vectorscalar] (45:1) arc (45:0:1); 
	% 	%
	% 	\draw[fermion] (1,0) arc (0:-180:1);
	% 	%
	% 	\draw[vector] (45:1) -- (45:2);
	% %
	% % MASS INSERTION
	% \begin{scope}[rotate=-135]
	% \begin{scope}[shift={(1,0)}] % Mass Insertion
	% 	\clip (0,0) circle (.175cm);
	% 	\draw[fermionnoarrow] (-1,1) -- (1,-1);
	% 	\draw[fermionnoarrow] (1,1) -- (-1,-1);
	% \end{scope}	
	% \end{scope}
	% %
	% \begin{scope}[rotate=-45]
	% \begin{scope}[shift={(1,0)}] % Mass Insertion
	% 	\clip (0,0) circle (.175cm);
	% 	\draw[fermionnoarrow] (-1,1) -- (1,-1);
	% 	\draw[fermionnoarrow] (1,1) -- (-1,-1);
	% \end{scope}	
	% \end{scope}
	% %
	% \node at (0,-1.5) {$H^\pm,W^5$};
	% \end{tikzpicture}


% \\
% 
% 
% 2MI$HW$ & 
% 1MI$W^5H$ & 
% 0MI$WH$ & 
% 2MI$HW^5$
% 	
\end{tabular}
